A Probabilistic Model for Discriminative and Neuro-Symbolic Semi-Supervised Learning

Much progress has been made in semi-supervised learning (SSL) by combining methods that exploit different aspects of the data distribution, e.g. consistency regularisation relies on properties of $p(x)$, whereas entropy minimisation pertains to the label distribution $p(y|x)$. Focusing on the latter, we present a probabilistic model for discriminative SSL, that mirrors its classical generative counterpart. Under the assumption $y|x$ is deterministic, the prior over latent variables becomes discrete. We show that several well-known SSL methods can be interpreted as approximating this prior, and can be improved upon. We extend the discriminative model to neuro-symbolic SSL, where label features satisfy logical rules, by showing such rules relate directly to the above prior, thus justifying a family of methods that link statistical learning and logical reasoning, and unifying them with regular SSL.

==> figures/diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Image [id:dp8314609208072279] 
\draw (208.31,126.93) node  {\includegraphics[width=63.28pt,height=41.21pt]{figures/nnrCnJ9LNu-eye.jpg}};
%Image [id:dp3943199940130149] 
\draw (207.64,45.85) node  {\includegraphics[width=70.3pt,height=44.33pt]{figures/Ey0U6v59Ro-brain.jpg}};
%Up Arrow [id:dp7878219513124356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ] (189.5,168.05) -- (207.65,157.51) -- (225.8,168.05) -- (216.72,168.05) -- (216.72,174.8) -- (198.57,174.8) -- (198.57,168.05) -- cycle ;
%Image [id:dp12827648530258084] 
\draw (334.87,162.39) node  {\includegraphics[width=30.18pt,height=17.78pt]{figures/5Ib205YLbJ-legs.jpg}};
%Image [id:dp6269727704921868] 
\draw (207.3,215.47) node  {\includegraphics[width=49.8pt,height=42.1pt]{figures/CWKdn9B2NY-catflap_crop.jpg}};
%Image [id:dp6294687616338206] 
\draw (625.7,49.95) node  {\includegraphics[width=88.2pt,height=88.43pt]{figures/eUh1IGM9RY-p_theta_3d_1}};
%Straight Lines [id:da9045550016568067] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (624.25,63.29) -- (637.56,70.31) ;
\draw [shift={(640.22,71.71)}, rotate = 207.8] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
%Straight Lines [id:da3719252466733747] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (624.25,63.29) -- (608.28,71.71) ;
%Curve Lines [id:da4710668028294358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (624.25,87.85) .. controls (624.91,79.5) and (620.11,76.44) .. (610.94,72.76) ;
\draw [shift={(608.28,71.71)}, rotate = 381.14] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da06871667048621122] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (608.28,71.71) -- (609.42,82.76) ;
\draw [shift={(609.73,85.75)}, rotate = 264.09000000000003] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
%Right Arrow [id:dp9720307393005603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (258.8,36.81) -- (265.2,36.81) -- (265.2,28.25) -- (275.83,45.38) -- (265.2,62.51) -- (265.2,53.94) -- (258.8,53.94) -- cycle ;
%Image [id:dp7381577510950328] 
\draw (350.51,125.13) node  {\includegraphics[width=23.68pt,height=22.77pt]{figures/H1URKt4j4w-tail.jpg}};
%Image [id:dp6321712017734626] 
\draw (305.51,123.79) node  {\includegraphics[width=26.16pt,height=27.46pt]{figures/lMPxhe9aya-just_catflap.jpg}};
%Image [id:dp9868625681619325] 
\draw (325,49.31) node  {\includegraphics[width=40.86pt,height=45.14pt]{figures/LUmusDlMO2-image.png}};
%Right Arrow [id:dp5867772148775285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (258.8,120.19) -- (265.2,120.19) -- (265.2,111.62) -- (275.83,128.75) -- (265.2,145.88) -- (265.2,137.32) -- (258.8,137.32) -- cycle ;
%Up Arrow [id:dp41539913119202443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ] (191.5,86.05) -- (209.65,75.51) -- (227.8,86.05) -- (218.72,86.05) -- (218.72,92.8) -- (200.57,92.8) -- (200.57,86.05) -- cycle ;
%Up Arrow [id:dp5268151582869336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ] (468.5,167.05) -- (486.65,156.51) -- (504.8,167.05) -- (495.72,167.05) -- (495.72,173.8) -- (477.57,173.8) -- (477.57,167.05) -- cycle ;
%Up Arrow [id:dp5081340746164735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ] (470.47,89.27) -- (488.62,78.73) -- (506.77,89.27) -- (497.7,89.27) -- (497.7,96.02) -- (479.55,96.02) -- (479.55,89.27) -- cycle ;
%Right Arrow [id:dp6843421204667177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (542.8,40.81) -- (549.2,40.81) -- (549.2,32.25) -- (559.83,49.38) -- (549.2,66.51) -- (549.2,57.94) -- (542.8,57.94) -- cycle ;
%Right Arrow [id:dp7375398384487717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (542.8,124.19) -- (549.2,124.19) -- (549.2,115.62) -- (559.83,132.75) -- (549.2,149.88) -- (549.2,141.32) -- (542.8,141.32) -- cycle ;

% Text Node
\draw (41.54,117.31) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Perception};
% Text Node
\draw (43.49,33.07) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Reasoning};
% Text Node
\draw (63.97,199) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Data};
% Text Node
\draw (450.8,122) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p( \ry|x;\theta )$};
% Text Node
\draw (472,35) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p( \theta ) \ $};
% Text Node
\draw (440.57,195) node [anchor=north west][inner sep=0.75pt]    {$(x, y)$};
% Text Node
\draw (467.52,213) node [anchor=north west][inner sep=0.75pt]    {$( x,y)$};
% Text Node
\draw (486.3,192) node [anchor=north west][inner sep=0.75pt]    {$( x,y)$};
% Text Node
\draw (505.09,216) node [anchor=north west][inner sep=0.75pt]    {$( x,y)$};
% Text Node
\draw (429.95,217) node [anchor=north west][inner sep=0.75pt]    {$( x,y)$};
% Text Node
\draw (581.74,125) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\theta$};
% Text Node
\draw (567.84,78.52) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (645.38,30.16) node [anchor=north west][inner sep=0.75pt]    {$p( \theta )$};
% Text Node
\draw (623,86) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\theta$};
% Text Node
\draw (283.07,87.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {catflap};
% Text Node
\draw (342.08,90.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {tail};
% Text Node
\draw (284.73,152.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {legs};
% Text Node
\draw (303,9.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {housecat};


\end{tikzpicture}

==> figures/fig_logic.tex <==



\tikzset{every picture/.style={line width=1.5pt, font=\large}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,845); %set diagram left start at 0, and has height of 845

%Image [id:dp8931833674640866] 
\draw (551.25,156) node  {\includegraphics[width=94.88pt,height=91.5pt]{figures/newplot.png}};
%Right Arrow [id:dp6548886419031168] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.67 ] (426.33,153.17) -- (445.33,153.17) -- (445.33,145.17) -- (465.33,158.83) -- (445.33,172.5) -- (445.33,164.5) -- (426.33,164.5) -- cycle ;
%Right Arrow [id:dp5249201978447811] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.67 ] (197.21,107.44) -- (213.38,117.42) -- (217.59,110.61) -- (227.43,132.74) -- (203.23,133.87) -- (207.43,127.06) -- (191.26,117.08) -- cycle ;
%Shape: Cube [id:dp7251820840015981] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (67.86,141.43) -- (37.48,111.06) -- (37.48,53.83) -- (97,53.83) -- (127.37,84.2) -- (127.37,141.43) -- cycle ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (37.48,53.83) -- (67.86,84.2) -- (67.86,141.43) ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (67.86,84.2) -- (127.37,84.2) ;
%Shape: Cube [id:dp5080139617192578] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (97,53.83) -- (127.37,84.2) -- (127.37,141.43) -- (67.86,141.43) -- (37.48,111.06) -- (37.48,53.83) -- cycle ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (127.37,141.43) -- (97,111.06) -- (97,53.83) ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (97,111.06) -- (37.48,111.06) ;

%Straight Lines [id:da009042714520128836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (37.48,111.06) -- (83.38,157.12) ;
\draw [shift={(85.5,159.25)}, rotate = 225.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da821993901218985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (37.48,111.06) -- (143,111.24) ;
\draw [shift={(146,111.25)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=5]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6398616377032225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (37.48,111.06) -- (37.5,36.25) ;
\draw [shift={(37.5,33.25)}, rotate = 450.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12953404362421495] 
\draw [line width=6]    (96.5,14.5) ;
%Shape: Circle [id:dp2189615643169438] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.61,141.43) .. controls (65.61,140.26) and (66.56,139.31) .. (67.73,139.31) .. controls (68.91,139.31) and (69.86,140.26) .. (69.86,141.43) .. controls (69.86,142.61) and (68.91,143.56) .. (67.73,143.56) .. controls (66.56,143.56) and (65.61,142.61) .. (65.61,141.43) -- cycle ;
%Shape: Circle [id:dp6056028018578863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (35.36,53.83) .. controls (35.36,52.65) and (36.31,51.7) .. (37.48,51.7) .. controls (38.66,51.7) and (39.61,52.65) .. (39.61,53.83) .. controls (39.61,55) and (38.66,55.95) .. (37.48,55.95) .. controls (36.31,55.95) and (35.36,55) .. (35.36,53.83) -- cycle ;
%Shape: Circle [id:dp39868673918874964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (125.25,141.43) .. controls (125.25,140.26) and (126.2,139.31) .. (127.37,139.31) .. controls (128.54,139.31) and (129.5,140.26) .. (129.5,141.43) .. controls (129.5,142.61) and (128.54,143.56) .. (127.37,143.56) .. controls (126.2,143.56) and (125.25,142.61) .. (125.25,141.43) -- cycle ;
%Shape: Circle [id:dp8164445367190201] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94.87,53.83) .. controls (94.87,52.65) and (95.82,51.7) .. (97,51.7) .. controls (98.17,51.7) and (99.12,52.65) .. (99.12,53.83) .. controls (99.12,55) and (98.17,55.95) .. (97,55.95) .. controls (95.82,55.95) and (94.87,55) .. (94.87,53.83) -- cycle ;
%Shape: Circle [id:dp2819056507296094] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (125.25,84.2) .. controls (125.25,83.03) and (126.2,82.08) .. (127.37,82.08) .. controls (128.54,82.08) and (129.5,83.03) .. (129.5,84.2) .. controls (129.5,85.37) and (128.54,86.33) .. (127.37,86.33) .. controls (126.2,86.33) and (125.25,85.37) .. (125.25,84.2) -- cycle ;
%Shape: Circle [id:dp5850975573426724] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94.87,111.19) .. controls (94.87,110.01) and (95.82,109.06) .. (97,109.06) .. controls (98.17,109.06) and (99.12,110.01) .. (99.12,111.19) .. controls (99.12,112.36) and (98.17,113.31) .. (97,113.31) .. controls (95.82,113.31) and (94.87,112.36) .. (94.87,111.19) -- cycle ;
%Shape: Circle [id:dp18457090232258233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (35.36,111.06) .. controls (35.36,109.89) and (36.31,108.94) .. (37.48,108.94) .. controls (38.66,108.94) and (39.61,109.89) .. (39.61,111.06) .. controls (39.61,112.23) and (38.66,113.19) .. (37.48,113.19) .. controls (36.31,113.19) and (35.36,112.23) .. (35.36,111.06) -- cycle ;
%Rounded Rect [id:dp9157431502362958] 
\draw   (20,215) .. controls (20,207) and (28.92,200) .. (37.45,200) -- (155.05,200) .. controls (163.58,200) and (170.5,207) .. (170.5,215) -- (170.5,267.3) .. controls (170.5,275.83) and (163.58,282.75) .. (155.05,282.75) -- (37.45,282.75) .. controls (28.92,282.75) and (20,275.83) .. (20,267.3) -- cycle ;
%Shape: Cube [id:dp009928013302486827] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (300.36,206.93) -- (269.98,176.56) -- (269.98,119.33) -- (329.5,119.33) -- (359.87,149.7) -- (359.87,206.93) -- cycle ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (269.98,119.33) -- (300.36,149.7) -- (300.36,206.93) ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (300.36,149.7) -- (359.87,149.7) ;
%Shape: Cube [id:dp972510513138718] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (329.5,119.33) -- (359.87,149.7) -- (359.87,206.93) -- (300.36,206.93) -- (269.98,176.56) -- (269.98,119.33) -- cycle ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (359.87,206.93) -- (329.5,176.56) -- (329.5,119.33) ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (329.5,176.56) -- (269.98,176.56) ;

%Straight Lines [id:da6316614695707519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 },draw opacity=1 ]   (269.98,176.56) -- (315.88,222.62) ;
\draw [shift={(318,224.75)}, rotate = 225.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8883106103164415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.98,176.56) -- (375.5,176.74) ;
\draw [shift={(378.5,176.75)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 },fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5771090767257823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.98,176.56) -- (270,101.75) ;
\draw [shift={(270,98.75)}, rotate = 450.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da604797233840122] 
\draw [line width=6]    (331,51) ;
%Shape: Circle [id:dp32528881456655023] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (298.11,206.93) .. controls (298.11,205.76) and (299.06,204.81) .. (300.23,204.81) .. controls (301.41,204.81) and (302.36,205.76) .. (302.36,206.93) .. controls (302.36,208.11) and (301.41,209.06) .. (300.23,209.06) .. controls (299.06,209.06) and (298.11,208.11) .. (298.11,206.93) -- cycle ;
%Shape: Circle [id:dp6245019837713603] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.86,119.33) .. controls (267.86,118.15) and (268.81,117.2) .. (269.98,117.2) .. controls (271.16,117.2) and (272.11,118.15) .. (272.11,119.33) .. controls (272.11,120.5) and (271.16,121.45) .. (269.98,121.45) .. controls (268.81,121.45) and (267.86,120.5) .. (267.86,119.33) -- cycle ;
%Shape: Circle [id:dp9085155893360495] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (357.75,206.93) .. controls (357.75,205.76) and (358.7,204.81) .. (359.87,204.81) .. controls (361.04,204.81) and (362,205.76) .. (362,206.93) .. controls (362,208.11) and (361.04,209.06) .. (359.87,209.06) .. controls (358.7,209.06) and (357.75,208.11) .. (357.75,206.93) -- cycle ;
%Shape: Circle [id:dp6191030634628636] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (327.37,119.33) .. controls (327.37,118.15) and (328.32,117.2) .. (329.5,117.2) .. controls (330.67,117.2) and (331.62,118.15) .. (331.62,119.33) .. controls (331.62,120.5) and (330.67,121.45) .. (329.5,121.45) .. controls (328.32,121.45) and (327.37,120.5) .. (327.37,119.33) -- cycle ;
%Shape: Circle [id:dp9048194369751734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.75,149.7) .. controls (357.75,148.53) and (358.7,147.58) .. (359.87,147.58) .. controls (361.04,147.58) and (362,148.53) .. (362,149.7) .. controls (362,150.87) and (361.04,151.83) .. (359.87,151.83) .. controls (358.7,151.83) and (357.75,150.87) .. (357.75,149.7) -- cycle ;
%Shape: Circle [id:dp8871979241974732] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.37,176.69) .. controls (327.37,175.51) and (328.32,174.56) .. (329.5,174.56) .. controls (330.67,174.56) and (331.62,175.51) .. (331.62,176.69) .. controls (331.62,177.86) and (330.67,178.81) .. (329.5,178.81) .. controls (328.32,178.81) and (327.37,177.86) .. (327.37,176.69) -- cycle ;
%Shape: Circle [id:dp11192990471711717] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (267.86,176.56) .. controls (267.86,175.39) and (268.81,174.44) .. (269.98,174.44) .. controls (271.16,174.44) and (272.11,175.39) .. (272.11,176.56) .. controls (272.11,177.73) and (271.16,178.69) .. (269.98,178.69) .. controls (268.81,178.69) and (267.86,177.73) .. (267.86,176.56) -- cycle ;
%Shape: Circle [id:dp9371293859437555] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.86,84.2) .. controls (65.86,83.03) and (66.81,82.08) .. (67.98,82.08) .. controls (69.16,82.08) and (70.11,83.03) .. (70.11,84.2) .. controls (70.11,85.37) and (69.16,86.33) .. (67.98,86.33) .. controls (66.81,86.33) and (65.86,85.37) .. (65.86,84.2) -- cycle ;
%Shape: Circle [id:dp43277163689095266] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.23,149.83) .. controls (298.23,148.65) and (299.18,147.7) .. (300.36,147.7) .. controls (301.53,147.7) and (302.48,148.65) .. (302.48,149.83) .. controls (302.48,151) and (301.53,151.95) .. (300.36,151.95) .. controls (299.18,151.95) and (298.23,151) .. (298.23,149.83) -- cycle ;
%Shape: Cube [id:dp973500961469262] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (533.36,205.43) -- (502.98,175.06) -- (502.98,117.83) -- (562.5,117.83) -- (592.87,148.2) -- (592.87,205.43) -- cycle ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (502.98,117.83) -- (533.36,148.2) -- (533.36,205.43) ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (533.36,148.2) -- (592.87,148.2) ;
%Shape: Cube [id:dp07526967845237853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (562.5,117.83) -- (592.87,148.2) -- (592.87,205.43) -- (533.36,205.43) -- (502.98,175.06) -- (502.98,117.83) -- cycle ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (592.87,205.43) -- (562.5,175.06) -- (562.5,117.83) ; 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 , line width=1pt] (562.5,175.06) -- (502.98,175.06) ;

%Straight Lines [id:da6441679640143534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (502.98,175.06) -- (548.88,221.12) ;
\draw [shift={(551,223.25)}, rotate = 225.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13258335294774026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 },draw opacity=1 ]   (502.98,175.06) -- (608.5,175.24) ;
\draw [shift={(611.5,175.25)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7140741589630044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 },draw opacity=1 ]   (502.98,175.06) -- (503,100.25) ;
\draw [shift={(503,97.25)}, rotate = 450.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp9666073770762622] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (531.11,205.43) .. controls (531.11,204.26) and (532.06,203.31) .. (533.23,203.31) .. controls (534.41,203.31) and (535.36,204.26) .. (535.36,205.43) .. controls (535.36,206.61) and (534.41,207.56) .. (533.23,207.56) .. controls (532.06,207.56) and (531.11,206.61) .. (531.11,205.43) -- cycle ;
%Shape: Circle [id:dp8865153357847859] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (500.86,117.83) .. controls (500.86,116.65) and (501.81,115.7) .. (502.98,115.7) .. controls (504.16,115.7) and (505.11,116.65) .. (505.11,117.83) .. controls (505.11,119) and (504.16,119.95) .. (502.98,119.95) .. controls (501.81,119.95) and (500.86,119) .. (500.86,117.83) -- cycle ;
%Shape: Circle [id:dp09173989435192786] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (590.75,205.43) .. controls (590.75,204.26) and (591.7,203.31) .. (592.87,203.31) .. controls (594.04,203.31) and (595,204.26) .. (595,205.43) .. controls (595,206.61) and (594.04,207.56) .. (592.87,207.56) .. controls (591.7,207.56) and (590.75,206.61) .. (590.75,205.43) -- cycle ;
%Shape: Circle [id:dp4675828824930939] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (560.37,117.83) .. controls (560.37,116.65) and (561.32,115.7) .. (562.5,115.7) .. controls (563.67,115.7) and (564.62,116.65) .. (564.62,117.83) .. controls (564.62,119) and (563.67,119.95) .. (562.5,119.95) .. controls (561.32,119.95) and (560.37,119) .. (560.37,117.83) -- cycle ;
%Shape: Circle [id:dp37737643734051196] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (590.75,148.2) .. controls (590.75,147.03) and (591.7,146.08) .. (592.87,146.08) .. controls (594.04,146.08) and (595,147.03) .. (595,148.2) .. controls (595,149.37) and (594.04,150.33) .. (592.87,150.33) .. controls (591.7,150.33) and (590.75,149.37) .. (590.75,148.2) -- cycle ;
%Shape: Circle [id:dp3200414510320826] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (560.37,175.19) .. controls (560.37,174.01) and (561.32,173.06) .. (562.5,173.06) .. controls (563.67,173.06) and (564.62,174.01) .. (564.62,175.19) .. controls (564.62,176.36) and (563.67,177.31) .. (562.5,177.31) .. controls (561.32,177.31) and (560.37,176.36) .. (560.37,175.19) -- cycle ;
%Shape: Circle [id:dp14467371464124335] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (500.86,175.06) .. controls (500.86,173.89) and (501.81,172.94) .. (502.98,172.94) .. controls (504.16,172.94) and (505.11,173.89) .. (505.11,175.06) .. controls (505.11,176.23) and (504.16,177.19) .. (502.98,177.19) .. controls (501.81,177.19) and (500.86,176.23) .. (500.86,175.06) -- cycle ;
%Shape: Circle [id:dp5520865887862894] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (531.23,148.33) .. controls (531.23,147.15) and (532.18,146.2) .. (533.36,146.2) .. controls (534.53,146.2) and (535.48,147.15) .. (535.48,148.33) .. controls (535.48,149.5) and (534.53,150.45) .. (533.36,150.45) .. controls (532.18,150.45) and (531.23,149.5) .. (531.23,148.33) -- cycle ;
%Shape: Polygon [id:ds487381011322509] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (566.5,112.33) -- (587,121) -- (587,140) -- (587,140) -- (566.2,119.33) -- cycle ;
%Shape: Polygon [id:ds9410878814002199] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.67,178) -- (608.67,187) -- (598,203.67) -- (593.67,201) -- (594,178) -- cycle ;
%Shape: Polygon [id:ds7836822591216512] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (596.67,152) -- (606,161.67) -- (603.33,172) -- (594,172) -- (594,155) -- cycle ;
%Shape: Polygon [id:ds9045479148120106] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (539.67,104.33) -- (560,106) -- (559,116) -- (527.67,116) -- (527.67,97.67) -- cycle ;
%Shape: Polygon [id:ds7782254108292743] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.5,179) -- (530,205) -- (530,207) -- (508.67,199.67) -- (501.33,179) -- cycle ;
%Shape: Polygon [id:ds4077825885284809] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.67,195.21) -- (531.5,208.13) -- (528.75,204.88) -- (520.75,206.63) -- (508,202.21) -- cycle ;
%Shape: Polygon [id:ds6206513874910979] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (539,207.5) -- (567.5,207.5) -- (569.5,237.25) -- (547.75,214) -- (539,207.5) -- cycle ;
%Right Arrow [id:dp7741924751143467] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.67 ] (193.32,219.44) -- (210.86,212.13) -- (207.78,204.74) -- (231.5,209.67) -- (218.29,229.97) -- (215.22,222.59) -- (197.68,229.9) -- cycle ;


% Text Node
\draw (291.33,30) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \{$};
% Text Node
\draw (309.83,52.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\textcolor[rgb]{0.61,0.61,0.61}{\,\,0\ \ ...\,\ \theta \in \sF\backslash \sV}$};
% Text Node
\draw (488,38.5) node [anchor=north west][inner sep=0.75pt]    {$q_{\mathcal{R}}(\theta) ,\ \theta \in \Theta = [ 0,1]^{K}$};
% Text Node
\draw (236.67,39.5) node [anchor=north west][inner sep=0.75pt]    {$s_{\mathcal{R}}(\theta) =$};
% Text Node
\draw (488,107.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (554,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (519.5,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (487,168.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (476.5,77.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {fins};
% Text Node
\draw (552.33,218.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {legs};
% Text Node
\draw (618,161.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {tail};
% Text Node
\draw (309.83,29.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\textcolor[rgb]{0.96,0.65,0.14}{\infty\,\,...\ \,\theta } \in \sV$};
% Text Node
\draw (255,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (321,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (286.5,205.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (254,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (243.5,78.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {fins};
% Text Node
\draw (319.33,220.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {legs};
% Text Node
\draw (385,163.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {tail};
% Text Node
\draw (132.5,256.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {fins)};
% Text Node
\draw (118,259) node [anchor=north west][inner sep=0.75pt]    {$\vee $};
% Text Node
\draw (82.33,256.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(legs};
% Text Node
\draw (60,260) node [anchor=north west][inner sep=0.75pt]    {$\Rightarrow $};
% Text Node
\draw (31,257.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {tail};
% Text Node
\draw (84.5,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {tail};
% Text Node
\draw (60,235) node [anchor=north west][inner sep=0.75pt]    {$\Rightarrow $};
% Text Node
\draw (-10,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{R}$};
% Text Node
\draw (27.5,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {fins };
% Text Node
\draw (94.33,206.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {legs};
% Text Node
\draw (60,210) node [anchor=north west][inner sep=0.75pt]    {$\Leftrightarrow \neg $};
% Text Node
\draw (28.5,206.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {fins };
% Text Node
\draw (58,11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\theta } \in \sF =\{0,1\}^{K}$};
% Text Node
\draw (22.5,43.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (88.5,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (54,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (21.5,104.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (11,13.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {fins};
% Text Node
\draw (86.83,154.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {legs};
% Text Node
\draw (152.5,97.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {tail};


\end{tikzpicture}

==> figures/gr_mod_dis1.tex <==
% model^pca.tex
% Copyright (C) 2012 Jaakko Luttinen
% The MIT License
% See LICENSE file for more details.

% PCA model
%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]

  % Define nodes
%   \node[obs]                                (x)     {$x$};
%   \node[obs, right=1.cm of x]               (x^u)   {$x'$};
%   \node[obs, above=of x]                    (y)     {$\mathbf{y}$};
%   \node[latent, above=of x^u]               (y^u)   {$\mathbf{y'}$};
%   \node[latent, left=.6cm of y, yshift=0.8cm] (p)     {$\pi$};
%   \node[latent, left=.6cm of x, yshift=0.8cm] (t)     {$\Theta$};

  \node[obs]                                    (y)     {$y^i$};
  \node[obs,    above=.85 of y]                 (x)     {$x^i$};
  \node[latent, right=.6cm of y, yshift=.8cm]   (t)     {$\phi$};
  \node[latent, right=.6cm of t, yshift=-.8cm]  (yu)    {$y^j$};
  \node[obs,    above=.85 of yu]                (xu)    {$x^j$};

  % Connect the nodes
  \edge {x}  {y} ; %
  \edge {xu} {yu} ; %
  \edge {t}  {y} ; %
  \edge {t}  {yu} ; %

  % Plates
  \plate {yx}  {(x)(y)} {$n$} ;
  \plate {yxu} {(xu)(yu)} {$m$} ;
%   \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> figures/gr_mod_disc.tex <==
% modelpca.tex
% Copyright (C) 2012 Jaakko Luttinen
% The MIT License
% See LICENSE file for more details.

\begin{tikzpicture}[scale=1., every node/.style={transform shape}]

  % Define nodes
  \node[latent]                                      (a)     {$\alpha$};
  \node[latent, left =.3cm of a, yshift= -.8cm]      (t)     {$\theta^i$};
  \node[obs,    left =.1cm of t, yshift= -.8cm]      (y)     {$y^i$};
  \node[obs,    above=.85cm of y]                    (x)     {$x^i$};
  \node[latent, right=.3cm of a, yshift=-.8cm]       (tu)    {$\theta^j$};
  \node[latent, right=.1cm of tu, yshift=-.8cm]      (yu)    {$y^j$};
  \node[obs,    above=.85cm of yu]                   (xu)    {$x^j$};

  % Connect the nodes
  \edge {x} {y} ; %
  \edge {t} {y} ; %
  \edge {xu} {yu} ; %
  \edge {tu} {yu} ; %
  \edge {a} {t} ; %
  \edge {a} {tu} ; %

  % Plates
%   \tikzset{plate caption/.append style={above left=-10pt and -10pt of #1.south west}}
  \plate {yx} {(x)(y)(t)} {$n$} ;
%   \tikzset{plate caption/.append style={below right=-8pt and -12pt of #1.south east}}
  \plate {yxu} {(xu)(yu)(tu)} {$m$} ;

%   % Define nodes
%   \node[obs]                                    (y)     {$y$};
%   \node[obs,    above=of y]                     (x)     {$x$};
%   \node[latent, right=.6cm of y, yshift=.8cm]   (t)     {$\theta$};
% %   \node[latent, above=1.5cm of t]               (a)     {$\alpha$};
%   \node[latent, left=-.2cm of t, yshift=2.1cm]  (a)     {$\alpha$};
%   \node[const,  right=-.1cm of t, yshift=2.1cm] (w)     {$\ \omega_{\phantom{g}}$};
%   \node[latent, right=.6cm of t, yshift=-.8cm]  (yu)    {$y$};
%   \node[obs,    above=of yu]                    (xu)    {$x$};

%   % Connect the nodes
% %   \edge {x} {y} ; %
% %   \edge {xu} {yu} ; %
%   \edge {t} {y} ; %
%   \edge {t} {yu} ; %
%   \edge {a} {t} ; %
%   \edge {w} {t} ; %
% %   \edge [dashed] {x} {t} ; %
% %   \edge [dashed] {xu} {t} ; %
%   \edge {x} {t} ; %
%   \edge {xu} {t} ; %

%   % Plates
%   \tikzset{plate caption/.append style={above left=-10pt and -10pt of #1.south west}}
%   \plate {yx} {(x)(y)(t)} {$N_l$} ;
%   \tikzset{plate caption/.append style={below right=-8pt and -12pt of #1.south east}}
%   \plate {yxu} {(xu)(yu)(t)(yx.south east)(yx.north east)} {$N_u$} ;



\end{tikzpicture}
%\

==> figures/gr_mod_disc_prev.tex <==
% model^pca.tex
% Copyright (C) 2012 Jaakko Luttinen
% The MIT License
% See LICENSE file for more details.

% PCA model
%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]

  % Define nodes
%   \node[const]                                    (x)     {$\phantom{}\phantom{'}x\phantom{'}\phantom{}$};
  \node[obs]                                    (x)     {$x^l$};
  \node[obs,    below=.5cm of x]                (t)     {$\theta^{x^l}$};
  \node[obs,    below=.5cm of t]                (y)     {$y^l$};
  \node[latent, right=.6cm of t, yshift= 0.8cm] (a)     {$\alpha$};
%   \node[latent, right=.6cm of t, yshift= 0.8cm] (w)     {$\omega$};
%   \node[latent, right=.6cm of t, yshift=-0.8cm] (a)     {$\alpha$};
  \node[obs,    right=1.9cm of t]               (t^u)   {$\theta^{x^u}$};
%   \node[const,    above=.5cm of t^u]              (x^u)   {$\phantom{}\phantom{'}x'\phantom{}$};
  \node[obs,    above=.5cm of t^u]              (x^u)   {$x^u$};
  \node[latent, below=.5cm of t^u]              (y^u)   {$y^u$};

  % Connect the nodes
  \edge {x} {t} ; %
  \edge {t} {y} ; %
  \edge {x^u} {t^u} ; %
  \edge {t^u} {y^u} ; %
%   \edge {w} {t} ; %
%   \edge {w} {t^u} ; %
  \edge {a} {t} ; %
  \edge {a} {t^u} ; %

  % Plates
  \plate {yx} {(x)(y)} {$N_l$} ;
  \plate {yx^u} {(x^u)(y^u)} {$N_l$} ;
%   \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> figures/gr_mod_gen.tex <==
% model^pca.tex
% Copyright (C) 2012 Jaakko Luttinen
% The MIT License
% See LICENSE file for more details.

% PCA model
%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]

  % Define nodes
%   \node[obs]                                (x)     {$x$};
%   \node[obs, right=1.cm of x]               (x^u)   {$x'$};
%   \node[obs, above=of x]                    (y)     {$\mathbf{y}$};
%   \node[latent, above=of x^u]               (y^u)   {$\mathbf{y'}$};
%   \node[latent, left=.6cm of y, yshift=0.8cm] (p)     {$\pi$};
%   \node[latent, left=.6cm of x, yshift=0.8cm] (t)     {$\Theta$};

  \node[obs]                                    (x)     {$x^i$};
  \node[obs,    above=.85cm of x]               (y)     {$y^i$};
  \node[latent, right=.6cm of x, yshift=.8cm]   (t)     {$\psi$};
  \node[latent, right=.6cm of y, yshift=.8cm]   (p)     {$\pi$};
  \node[obs,    right=.6cm of t, yshift=-.8cm]  (xu)    {$x^j$};
  \node[latent, above=.85of xu]                 (yu)    {$y^j$};

  % Connect the nodes
  \edge {y}  {x} ; %
  \edge {yu} {xu} ; %
  \edge {t}  {x} ; %
  \edge {t}  {xu} ; %
  \edge {p}  {y} ; %
  \edge {p}  {yu} ; %

  % Plates
  \plate {yx}  {(y)(x)} {$n$} ;
  \plate {yxu} {(yu)(xu)} {$m$} ;
%   \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

